Techniques for Authenticating Quantile Digests

We investigate two possible techniques to authenticate the q-digest data structure, along with a worst-case study of the computational complexity both in time and space of the proposed solutions, and considerations on the feasibility of the presented approaches in real-world scenarios. We conclude the discussion by presenting some considerations on the information complexity of the queries in the two proposed approaches, and by presenting some interesting ideas that could be the subject of future studies on the topic.

==> tikz/qd_ci_wrongcompress_full.tex <==

\resizebox*{0.45\textwidth}{!}{
	\inputtikz{qd_ci_wrongCompress-1}
}
\;\\
\;\\
\resizebox*{1cm}{!}{
	\begin{tikzpicture}
		\node[x=0, y=0, style={font=\Huge}] (A) {$\qadd$};
	\end{tikzpicture}
}
\;\\
\;\\
\resizebox*{0.45\textwidth}{!}{
	\inputtikz{qd_ci_wrongCompress-2}
}

\hfill
\;\\
\begin{tikzpicture}
	\node[x=0, y=0] (A) {};
	\draw[to-] (0.2,-0.7) -- (0.2,0.3);
\end{tikzpicture}
\;\\
\;\\

\resizebox*{0.45\textwidth}{!}{
	\inputtikz{qd_ci_wrongCompress-3}
}

\hfill
\;\\
\begin{tikzpicture}
	\node[x=0, y=0] (A) {};
	\draw[to-, transform canvas={xshift = 0.13cm}] (0.2,-0.7) -- (0.2,0.3) node[midway, fill=white, anchor=center] {\textproc{Compress}};
\end{tikzpicture}
\;\\
\;\\

\resizebox*{0.45\textwidth}{!}{
	\inputtikz{qd_ci_wrongCompress-4}
}

